ezDPS: An Efficient and Zero-Knowledge Machine Learning Inference Pipeline

Machine Learning as a service (MLaaS) permits resource-limited clients to access powerful data analytics services ubiquitously. Despite its merits, MLaaS poses significant concerns regarding the integrity of delegated computation and the privacy of the server's model parameters. To address this issue, Zhang et al. (CCS'20) initiated the study of zero-knowledge Machine Learning (zkML). Few zkML schemes have been proposed afterward; however, they focus on sole ML classification algorithms that may not offer satisfactory accuracy or require large-scale training data and model parameters, which may not be desirable for some applications. We propose ezDPS, a new efficient and zero-knowledge ML inference scheme. Unlike prior works, ezDPS is a zkML pipeline in which the data is processed in multiple stages for high accuracy. Each stage of ezDPS is harnessed with an established ML algorithm that is shown to be effective in various applications, including Discrete Wavelet Transformation, Principal Components Analysis, and Support Vector Machine. We design new gadgets to prove ML operations effectively. We fully implemented ezDPS and assessed its performance on real datasets. Experimental results showed that ezDPS achieves one-to-three orders of magnitude more efficient than the generic circuit-based approach in all metrics while maintaining more desirable accuracy than single ML classification approaches.

==> fig/exp/tikz/IM-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
		\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=7.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $},
		ymin=-0000,
		ymax=31000,
		ytick distance=10000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Proof size (KB)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 3487\\
			1 3597\\
			2 3712\\
			3 4032\\
			4 4480\\
			5 4994\\
			6 5878\\
			7 6930\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 9552\\
			1 10727\\
			2 12218\\
			3 14216\\
			4 18366\\
			5 20631\\
			6 24982\\
			7 30326\\
		};
		\addlegendentry{Baseline}
		
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/IM-Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=7.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $},
		ymin=-20000,
		ymax=230000,
		ytick distance=50000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 2984\\
			1 3058\\
			2 3223\\
			3 3621\\
			4 4670\\
			5 6450\\
			6 10902\\
			7 18584\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 13897\\
			1 17177\\
			2 22014\\
			3 29263\\
			4 49401\\
			5 63149\\
			6 105184\\
			7 223827\\
		};
		\addlegendentry{Baseline}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/IM-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
		\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=7.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $},
		ymin=-5.000,
		ymax=57.000,
		ytick distance=10.000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 6.061\\
			1 6.324\\
			2 6.602\\
			3 7.377\\
			4 9.462\\
			5 9.710\\
			6 11.838\\
			7 14.389\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 14.882\\
			1 16.665\\
			2 18.858\\
			3 22.241\\
			4 28.909\\
			5 33.579\\
			6 42.673\\
			7 55.995\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/IM-acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1\textwidth,
		height=.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=-0.5,
		xmax=2.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={Models trained by Image-Net},
		xtick={0,1,2},
		xticklabels={Model-10, Model-11, Model-12},
		ymin=0.7,
		ymax=1.01,
		ytick distance=0.1,
		%ytick={0.2,0.3,...,0.8},
		ylabel style={font=\color{white!15!black}},
		ylabel={Accuracy},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none, font=\footnotesize,inner sep=-0pt, row sep=0pt},
		legend pos = south west,
		%ymajorgrids,
		%grid style={line width=.5pt, draw=gray!90,dashed},
		%major grid style={line width=.2pt,draw=gray!50},
		%axis lines=middle,
		minor y tick num=5,
		%grid = both,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=C, dashdotted, mark=star, mark options={solid, C}]
		table[row sep=crcr]{%
			0 1\\
			1 0.98\\
			2 0.83\\
		};
		\addlegendentry{Without ZKP}
		
		\addplot [color=D, dashdotted, mark=x, mark options={solid, D}]
		table[row sep=crcr]{%
			0 0.99\\
			1 0.96\\
			2 0.8\\
		};
		\addlegendentry{Ours-with ZKP}
		
		
		%\addplot [color=C, dashdotted, mark=star, mark options={solid, C}]
		%  table[row sep=crcr]{%
		%0	0.237484\\
		%2	0.260397\\
		%4	0.27096\\
		%6	0.291585\\
		%8	0.304868\\
		%10	0.33604\\
		%};
		%\addlegendentry{Scheme C}
		%
		%
		%
		%\addplot [color=D, dashdotted, mark=x, mark options={solid, D}]
		%  table[row sep=crcr]{%
		%0	0.198148\\
		%2	0.218059\\
		%4	0.226251\\
		%6	0.245756\\
		%8	0.256988\\
		%10	0.296330\\
		%};
		%\addlegendentry{Scheme D}
		%
		%
		%
		%\addplot [color=E, solid, mark=x, mark options={solid, E}]
		%table[row sep=crcr]{%
		%	0	0.368973925\\
		%	2	0.451283532\\
		%	4	0.473101548\\
		%	6	0.555861018\\
		%	8	0.594580117\\
		%	10	0.650411008\\
		%};
		%\addlegendentry{Scheme E}
		%
		%
		%\addplot [color=F, solid, mark=x, mark options={solid, F}]
		%table[row sep=crcr]{%
		%	0	0.3119100092\\
		%	2	0.3423460899\\
		%	4	0.3716870437\\
		%	6	0.3958964309\\
		%	8	0.4386178792\\
		%	10	0.4510270716\\
		%};
		%\addlegendentry{Scheme F}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/LFW-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.8\textwidth,
	height=.5\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	xmin=0,
	xmax=8.5,
	xlabel={\# classes ($ s $)},
	xtick={0,1,2,3,4,5,6, 7, 8},
	xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $, $ 2^{10} $, $ 2^{11} $},
	ymin=-000,
	ymax=60000,
	ytick distance=10000,
	ylabel = {Proof size (KB)},
	ylabel shift=-5pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
	legend pos = north west,
	%
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	minor y tick num=5,
	]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 2678\\
			1 3057\\
			2 3419\\
			3 3537\\
			4 3538\\
			5 3955\\
			6 3789\\
			7 4138\\
			8 4411\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 8932\\
			1 11943\\
			2 12219\\
			3 11818\\
			4 12937\\
			5 15918\\
			6 21336\\
			7 33545\\
			8 56856\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/LFW-Psize_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.8\textwidth,
	height=.5\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	xmin=0,
	xmax=4.5,
	xlabel={\# classes ($ s $)},
	xtick={0,1,2,3,4},
	xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
	ymin=-000,
	ymax=60000,
	ytick distance=10000,
	ylabel = {Proof size (KB)},
	ylabel shift=-5pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
	legend pos = north west,
	%
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	minor y tick num=5,
	]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 4487\\
			1 5192\\
			2 6178\\
			3 7167\\
			4 7428\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 32968\\
			1 37628\\
			2 43584\\
			3 49066\\
			4 50641\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/LFW-Ptime_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\textwidth,
height=.5\textwidth,
at={(1.128in,0.894in)},
scale only axis,
xmin=0,
xmax=4.5,
xlabel={\# classes ($ s $)},
xtick={0,1,2,3,4},
xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
ymin=-20000,
ymax=500000,
ytick distance=100000,
%ytick={0.2,0.3,...,0.8},
ylabel = {\Prover~time (sec)},
ylabel shift=-5pt,
yticklabel shift={0cm},
axis background/.style={fill=white},
legend columns=3,
legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
legend pos = north west,
%
ymajorgrids,
xmajorgrids,
grid style={line width=.5pt, draw=gray!90,dashed},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
%legend style={at={(.97,0.76)}},
]
\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
  table[row sep=crcr]{%
  	0 5823\\
  	1 9018\\
  	2 14914\\
  	3 22515\\
  	4 24772\\
};
\addlegendentry{\sys}

\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
table[row sep=crcr]{%
0 186304\\
1 242187\\
2 323804\\
3 408624\\
4 433056\\
};
\addlegendentry{Baseline}



\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/LFW-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
\begin{axis}[%
	width=.8\textwidth,
	height=.5\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	xmin=0,
	xmax=8.5,
	xlabel={\# classes ($ s $)},
	xtick={0,1,2,3,4,5,6, 7, 8},
	xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $, $ 2^{10} $, $ 2^{11} $},
	ymin=-10.000,
	ymax=130,
	ytick distance=20.000,
	ylabel = {\Verifier~time (sec)},
	ylabel shift=-5pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
	legend pos = north west,
	%
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	minor y tick num=5,
	]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
0 5.094\\
1 6.006\\
2 6.657\\
3 6.951\\
4 6.950\\
5 7.956\\
6 7.557\\
7 8.397\\
8 9.055\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 14.065\\
			1 18.709\\
			2 19.409\\
			3 19.401\\
			4 22.182\\
			5 29.235\\
			6 42.497\\
			7 69.823\\
			8 123.600\\
		};
		\addlegendentry{Baseline}
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/LFW-Vtime_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
\begin{axis}[%
	width=.8\textwidth,
	height=.5\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	xmin=0,
	xmax=4.5,
	xlabel={\# classes ($ s $)},
	xtick={0,1,2,3,4},
	xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
	ymin=-10.000,
	ymax=100,
	ytick distance=20.000,
	ylabel = {\Verifier~time (sec)},
	ylabel shift=-5pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
	legend pos = north west,
	%
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	minor y tick num=5,
	]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
0 9.24\\
1 10.95\\
2 13.33\\
3 15.72\\
4 16.34\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 49.51\\
			1 56.79\\
			2 66.18\\
			3 74.95\\
			4 77.68\\
		};
		\addlegendentry{Baseline}
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/UCR-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-0000,
		ymax=20500,
		ytick distance=5000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Proof size (KB)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 1085\\
			1 1309\\
			2 1717\\
			3 1973\\
			3.31 2010\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 9210\\
			1 10921\\
			2 14909\\
			3 17117\\
			3.31 17523\\
		};
		\addlegendentry{Baseline}
		
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/UCR-Psize_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-0000,
		ymax=4000,
		ytick distance=1000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Proof size (KB)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 689\\
			1 882\\
			2 1284\\
			3 1783\\
			3.31 1939\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 1204\\
			1 1714\\
			2 2455\\
			3 3186\\
			3.31 3467\\
		};
		\addlegendentry{Baseline}
		
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/UCR-Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-200,
		ymax=3200,
		ytick distance=1000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 321\\
			1 372\\
			2 451\\
			3 505\\
			3.31 512\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 1429\\
			1 1665\\
			2 2223\\
			3 2631\\
			3.31 2799\\
		};
		\addlegendentry{Baseline}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/UCR-Ptime_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-200,
		ymax=3000,
		ytick distance=1000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 167\\
			1 233\\
			2 358\\
			3 617\\
			3.31 721\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 679\\
			1 963\\
			2 1558\\
			3 2007\\
			3.31 2188\\
		};
		\addlegendentry{Baseline}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/UCR-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-2,
		ymax=40,
		ytick distance=10,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 2.39\\
			1 2.91\\
			2 3.87\\
			3 4.479\\
			3.31 4.568\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 13.833\\
			1 16.532\\
			2 22.869\\
			3 27.623\\
			3.31 29.565\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/UCR-Vtime_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=1,
		ymax=10,
		ytick distance=2,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 1.27\\
			1 1.84\\
			2 2.81\\
			3 4.018\\
			3.31 4.396\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 2.62\\
			1 3.105\\
			2 4.644\\
			3 6.43\\
			3.31 7.19\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/acc_LFW.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%\textbf{}



\begin{tikzpicture}
	\begin{axis}[
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		%		yticklabel style={font=\scriptsize},
		%		xticklabel style={font=\scriptsize},
		%		xlabel style={font=\tiny},
		%		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=-0.2,
		xmax=4.2,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={8,16,32,64,128},
		ymin=-0.2,
		ymax=1.01,
		ytick distance=0.1,
		ylabel={Accuracy},
		ylabel style={font=\scriptsize},
		%
		legend columns=3,
		legend pos = south west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, nodes={scale=0.65, transform shape}},
		%legend style={/tikz/every even column/.append style={column sep=1cm}}
		]
		
		\addplot[color=A, mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
			(0,0.47)+=(0,0.1)-=(0,0.1)
			(1,0.38)+=(1,0.06)-=(1,0.06)
			(2,0.32)+=(2,0.08)-=(2,0.08)
			(3,0.27)+=(3,0.07)-=(3,0.07)
			(4,0.14)+=(4,0.07)-=(4,0.07)
	};	\addlegendentry{DT}

	\addplot[color=B, mark=+,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.47)+=(0,0.06)-=(0,0.06)
		(1,0.38)+=(1,0.06)-=(1,0.06)
		(2,0.34)+=(2,0.06)-=(2,0.06)
		(3,0.28)+=(3,0.06)-=(3,0.06)
		(4,0.15)+=(4,0.04)-=(4,0.04)
	};	\addlegendentry{DWT+PCA+DT}

	\addplot[color=C, mark=-,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.84)+=(0,0.06)-=(0,0.06)
		(1,0.78)+=(1,0.09)-=(1,0.09)
		(2,0.73)+=(2,0.11)-=(2,0.11)
		(3,0.64)+=(3,0.12)-=(3,0.12)
		(4,0.49)+=(3,0.19)-=(3,0.19)
	};	\addlegendentry{SVM}

	\addplot[color=D, mark=asterisk,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.92)+=(0,0.07)-=(0,0.07)
		(1,0.91)+=(1,0.03)-=(1,0.03)
		(2,0.88)+=(2,0.04)-=(2,0.04)
		(3,0.84)+=(3,0.07)-=(3,0.07)
		(4,0.74)+=(4,0.07)-=(4,0.07)
	};	\addlegendentry{DWT+PCA+SVM}

	\addplot[color=E, mark=diamond,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.91)+=(0,0.04)-=(0,0.04)
		(1,0.9)+=(1,0.04)-=(1,0.04)
		(2,0.86)+=(2,0.03)-=(2,0.03)
		(3,0.83)+=(3,0.06)-=(3,0.06)
		(4,0.72)+=(4,0.07)-=(4,0.07)
	};	\addlegendentry{\sys}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/acc_UCR.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%\textbf{}



\begin{tikzpicture}
	\begin{axis}[
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		%		yticklabel style={font=\scriptsize},
		%		xticklabel style={font=\scriptsize},
		%		xlabel style={font=\tiny},
		%		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=-0.2,
		xmax=2.8,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,2.65},
		xticklabels={8,16,32,42},
		ymin=0.3,
		ymax=1.01,
		ytick distance=0.1,
		ylabel={Accuracy},
		ylabel style={font=\scriptsize},
		%
		legend columns=3,
		legend pos = south west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, nodes={scale=0.65, transform shape}},
		%legend style={/tikz/every even column/.append style={column sep=1cm}}
		]
		
		\addplot[color=A, mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
			(0,0.84)+=(0,0.09)-=(0,0.09)
			(1,0.73)+=(1,0.1)-=(1,0.1)
			(2,0.65)+=(2,0.06)-=(2,0.06)
			(2.65,0.65)+=(2.65,0.01)-=(2.65,0.01)
	};	\addlegendentry{DT}

	\addplot[color=B, mark=+,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.79)+=(0,0.07)-=(0,0.07)
		(1,0.77)+=(1,0.07)-=(1,0.07)
		(2,0.65)+=(2,0.07)-=(2,0.07)
		(2.65,0.66)+=(2.65,0.04)-=(2.65,0.04)
	};	\addlegendentry{DWT+PCA+DT}

	\addplot[color=C, mark=-,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.96)+=(0,0.01)-=(0,0.01)
		(1,0.96)+=(1,0.01)-=(1,0.01)
		(2,0.91)+=(2,0.04)-=(2,0.04)
		(2.65,0.91)+=(2.65,0.02)-=(2.65,0.02)
	};	\addlegendentry{SVM}

	\addplot[color=D, mark=asterisk,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.99)+=(0,0.03)-=(0,0.03)
		(1,0.97)+=(1,0.04)-=(1,0.04)
		(2,0.93)+=(2,0.03)-=(2,0.03)
		(2.65,0.92)+=(2.65,0.05)-=(2.65,0.05)
	};	\addlegendentry{DWT+PCA+SVM}

	\addplot[color=E, mark=diamond,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.97)+=(0,0.03)-=(0,0.03)
		(1,0.95)+=(1,0.04)-=(1,0.04)
		(2,0.91)+=(2,0.02)-=(2,0.02)
		(2.65,0.91)+=(2.65,0.06)-=(2.65,0.06)
	};	\addlegendentry{\sys}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/acc_cifar.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%\textbf{}



\begin{tikzpicture}
	\begin{axis}[
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		%		yticklabel style={font=\scriptsize},
		%		xticklabel style={font=\scriptsize},
		%		xlabel style={font=\tiny},
		%		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=-0.2,
		xmax=4.2,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={8,16,32,64,100},
		ymin=-0.2,
		ymax=1.01,
		ytick distance=0.1,
		ylabel={Accuracy},
		ylabel style={font=\scriptsize},
		%
		legend columns=3,
		legend pos = south west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, nodes={scale=0.65, transform shape}},
		%legend style={/tikz/every even column/.append style={column sep=1cm}}
		]
		
		\addplot[color=A, mark=x,error bars/.cd, y dir=both, y explicit] coordinates {
			(0,0.34)+=(0,0.03)-=(0,0.03)
			(1,0.21)+=(1,0.2)-=(1,0.2)
			(2,0.16)+=(2,0.01)-=(2,0.01)
			(3,0.11)+=(3,0.01)-=(3,0.01)
			(4,0.08)+=(4,0.01)-=(4,0.01)
	};	\addlegendentry{DT}

	\addplot[color=B, mark=+,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.34)+=(0,0.04)-=(0,0.04)
		(1,0.21)+=(1,0.01)-=(1,0.01)
		(2,0.16)+=(2,0.01)-=(2,0.01)
		(3,0.11)+=(3,0.01)-=(3,0.01)
		(4,0.08)+=(4,0.00)-=(4,0.00)
	};	\addlegendentry{DWT+PCA+DT}

	\addplot[color=C, mark=-,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.8)+=(0,0.07)-=(0,0.07)
		(1,0.76)+=(1,0.03)-=(1,0.03)
		(2,0.65)+=(2,0.09)-=(2,0.09)
		(3,0.64)+=(3,0.03)-=(3,0.03)
		(4,0.65)+=(3,0.06)-=(3,0.06)
	};	\addlegendentry{SVM}

	\addplot[color=D, mark=asterisk,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.92)+=(0,0.02)-=(0,0.02)
		(1,0.84)+=(1,0.02)-=(1,0.02)
		(2,0.83)+=(2,0.01)-=(2,0.01)
		(3,0.80)+=(3,0.03)-=(3,0.03)
		(4,0.75)+=(4,0.03)-=(4,0.03)
	};	\addlegendentry{DWT+PCA+SVM}

	\addplot[color=E, mark=diamond,error bars/.cd, y dir=both, y explicit] coordinates {
		(0,0.9)+=(0,0.01)-=(0,0.01)
		(1,0.83)+=(1,0.02)-=(1,0.02)
		(2,0.8)+=(2,0.02)-=(2,0.02)
		(3,0.77)+=(3,0.03)-=(3,0.03)
		(4,0.73)+=(4,0.04)-=(4,0.04)
	};	\addlegendentry{\sys}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/cifar_Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
	\begin{tikzpicture}
		\begin{axis}[%
			width=.8\textwidth,
			height=.5\textwidth,
			at={(1.128in,0.894in)},
			scale only axis,
			xmin=0,
			xmax=5.5,
			xlabel={\# classes ($ s $)},
			xtick={0,1,2,3,4,5},
			xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
			ymin=-000,
			ymax=10000,
			ytick distance=2000,
			%ytick={0.2,0.3,...,0.8},
			ylabel = {Proof size (KB)},
			ylabel shift=-5pt,
			yticklabel shift={0cm},
			axis background/.style={fill=white},
			legend columns=3,
			legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
			legend pos = north west,
			%
			ymajorgrids,
			xmajorgrids,
			grid style={line width=.5pt, draw=gray!90,dashed},
			major grid style={line width=.2pt,draw=gray!50},
			minor y tick num=5,
			%legend style={at={(.97,0.76)}},
			]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 1804\\
			1 1895\\
			2 2028\\
			3 2041\\
			4 2243\\
			4.64 2410\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 4687\\
			1 5441\\
			2 6383\\
			3 6924\\
			4 8315\\
			4.64 9338\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/cifar_Psize_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
	\begin{tikzpicture}
		\begin{axis}[%
			width=.8\textwidth,
			height=.5\textwidth,
			at={(1.128in,0.894in)},
			scale only axis,
			xmin=0,
			xmax=5.5,
			xlabel={\# classes ($ s $)},
			xtick={0,1,2,3,4,5},
			xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
			ymin=-000,
			ymax=20000,
			ytick distance=6000,
			%ytick={0.2,0.3,...,0.8},
			ylabel = {Proof size (KB)},
			ylabel shift=-5pt,
			yticklabel shift={0cm},
			axis background/.style={fill=white},
			legend columns=3,
			legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
			legend pos = north west,
			%
			ymajorgrids,
			xmajorgrids,
			grid style={line width=.5pt, draw=gray!90,dashed},
			major grid style={line width=.2pt,draw=gray!50},
			minor y tick num=5,
			%legend style={at={(.97,0.76)}},
			]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 3878\\
			1 4155\\
			2 5451\\
			3 6855\\
			4 9271\\
			4.64 11247\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 9988\\
			1 10587\\
			2 12245\\
			3 13303\\
			4 16036\\
			4.64 18178\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/cifar_Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=5.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
		ymin=-500,
		ymax=15000,
		ytick distance=4000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 766\\
			1 816\\
			2 915\\
			3 934\\
			4 1173\\
			4.64 1449\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 3282\\
			1 4292\\
			2 5799\\
			3 6748\\
			4 10175\\
			4.64 14328\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/cifar_Ptime_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=5.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
		ymin=-500,
		ymax=150000,
		ytick distance=40000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
		    0 4002
			1 8189\\
			2 17796\\
			3 32627\\
			4 68901\\
			4.64 108699\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 9233\\
			1 18228\\
			2 29058\\
			3 43450\\
			4 82891\\
			4.64 127447\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/cifar_Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
	\begin{tikzpicture}
		\begin{axis}[%
			width=.8\textwidth,
			height=.5\textwidth,
			at={(1.128in,0.894in)},
			scale only axis,
			xmin=0,
			xmax=5.5,
			xlabel={\# classes ($ s $)},
			xtick={0,1,2,3,4,5},
			xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
			ymin=-.500,
			ymax=17.000,
			ytick distance=4.000,
			%ytick={0.2,0.3,...,0.8},
			ylabel = {\Verifier~time (sec)},
			ylabel shift=-5pt,
			yticklabel shift={0cm},
			axis background/.style={fill=white},
			legend columns=3,
			legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
			legend pos = north west,
			%
			ymajorgrids,
			xmajorgrids,
			grid style={line width=.5pt, draw=gray!90,dashed},
			major grid style={line width=.2pt,draw=gray!50},
			minor y tick num=5,
			%legend style={at={(.97,0.76)}},
			]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 3.177\\
			1 3.402\\
			2 3.735\\
			3 3.779\\
			4 4.254\\
			4.64 4.672\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 7.389\\
			1 8.657\\
			2 10.116\\
			3 11.165\\
			4 13.847\\
			4.64 16.110\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/cifar_Vtime_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
	\begin{tikzpicture}
		\begin{axis}[%
			width=.8\textwidth,
			height=.5\textwidth,
			at={(1.128in,0.894in)},
			scale only axis,
			xmin=0,
			xmax=5.5,
			xlabel={\# classes ($ s $)},
			xtick={0,1,2,3,4,5},
			xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
			ymin=-.500,
			ymax=40.000,
			ytick distance=10.000,
			%ytick={0.2,0.3,...,0.8},
			ylabel = {\Verifier~time (sec)},
			ylabel shift=-5pt,
			yticklabel shift={0cm},
			axis background/.style={fill=white},
			legend columns=3,
			legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
			legend pos = north west,
			%
			ymajorgrids,
			xmajorgrids,
			grid style={line width=.5pt, draw=gray!90,dashed},
			major grid style={line width=.2pt,draw=gray!50},
			minor y tick num=5,
			%legend style={at={(.97,0.76)}},
			]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 3.2\\
			1 8.86\\
			2 12\\
			3 15.39\\
			4 21.24\\
			4.64 26\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 8.389\\
			1 18.09\\
			2 21.76\\
			3 24.72\\
			4 31.12\\
			4.64 36.31\\
		};
		\addlegendentry{Baseline}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\textwidth,
height=.5\textwidth,
at={(1.128in,0.894in)},
scale only axis,
xmin=0,
xmax=8.5,
xlabel={\# classes ($ s $)},
xtick={0,1,2,3,4,5,6, 7, 8},
xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $, $ 2^{10} $, $ 2^{11} $},
ymin=-200000,
ymax=2500000,
ytick distance=500000,
%ytick={0.2,0.3,...,0.8},
ylabel = {\Prover~time (sec)},
ylabel shift=-5pt,
yticklabel shift={0cm},
axis background/.style={fill=white},
legend columns=3,
legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
legend pos = north west,
%
ymajorgrids,
xmajorgrids,
grid style={line width=.5pt, draw=gray!90,dashed},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
%legend style={at={(.97,0.76)}},
]
\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
  table[row sep=crcr]{%
  	0 1702\\
  	1 2549\\
  	2 3048\\
  	3 3405\\
  	4 3407\\
  	5 4893\\
  	6 5251\\
  	7 5667\\
  	8 6971\\
};
\addlegendentry{\sys}

\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
table[row sep=crcr]{%
0 11491\\
1 21237\\
2 21676\\
3 20321\\
4 27095\\
5 57426\\
6 170484\\
7 623545\\
8 2439807\\
};
\addlegendentry{Baseline}



\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/detail_IM_1.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels = {$2^2$, $2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		ymin=0,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		ymax=20000,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		]
		\addplot coordinates {
			(0, 2625) (1, 2626) (2, 2625) (3, 2627)(4, 2627)(5, 2625)(6, 2626)(7, 2627)
		};
		\addplot coordinates {
			(0, 291) (1, 292) (2, 290) (3, 289)(4, 290)(5, 291)(6, 291)(7, 292)
		};
		\addplot coordinates {
			(0, 66) (1, 138) (2, 247) (3, 705)(4, 1752)(5, 3534)(6, 7984)(7, 15664)
		};
	\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}


==> fig/exp/tikz/detail_IM_2.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels = {$2^2$, $2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		ymin=0,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		%scaled y ticks=base 10:-3,
		]
		\addplot coordinates {
			(0, 3.860) (1, 3.861) (2, 3.860) (3, 3.862)(4, 3.860)(5, 3.861)(6, 3.862)(7, 3.861)
		};
		\addplot coordinates {
		(0, 1.624) (1, 1.634) (2, 1.628) (3, 1.638)(4, 1.643)(5, 1.632)(6, 1.625)(7, 1.629)
		};
		\addplot coordinates {
			(0, .577) (1, .838) (2, 1.116) (3, 1.889)(4, 3.976)(5, 4.224)(6, 6.350)(7, 8.901)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_IM_3.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels = {$2^2$, $2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
				xlabel={\# classes ($ s $)},
		ylabel = {Proof size (KB)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		]
		\addplot coordinates {
			(0, 2093) (1, 2094) (2, 2094) (3, 2093)(4, 2094)(5, 2093)(6, 2093)(7, 2093)
		};
		\addplot coordinates {
			(0, 1156) (1, 1157) (2, 1156) (3, 1158)(4, 1158)(5, 1157)(6, 1158)(7, 1158)
		};
		\addplot coordinates {
			(0, 238) (1, 346) (2, 462) (3, 781)(4, 1228)(5, 1744)(6, 2627)(7, 3679)
		};
			\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_LFW.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

%\begin{tikzpicture}[domain=-3:3]
%	\begin{axis}[
%		x tick label style={
%			/pgf/number format/1000 sep=},
%		symbolic x coords={dwt,pca,svc,In total},
%		xtick = data, 
%		ylabel=Prover's Time (sec),
%		ylabel near ticks,
%		ylabel shift=-7pt,
%		enlargelimits=0.15,
%		legend style={at={(0.01,0.99)},
%			anchor=north west,legend columns=-1},
%		ybar,
%		bar width=7pt,
%		%nodes near coords,
%		%nodes near coords align={vertical},
%		width = 5.7cm,
%		height = 5.7cm,
%		]
%		\addplot coordinates {
%			(dwt,1209) (pca,135)
%			(svc,3548) (In total,4893)
%		};
%		\addplot coordinates {
%			(dwt,2104) (pca,14150)
%			(svc,41217) (In total,57462)
%		};
%		
%		%node [above] at (1950,4.3e7) {Houses};
%		\legend{Ours, Spartan}
%	\end{axis}
%\end{tikzpicture}

% Preamble: \pgfplotsset{width=7cm,compat=1.18}
% needs \pgfplotsset{compat=1.9} or newer! 

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5,6, 7, 8},
		xticklabels = {$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^{10}$, $2^{11}$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xlabel={\# classes ($ s $)},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		ymin=0,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,] coordinates {
			(0, 898) (1, 898) (2, 1209) (3, 1208)(4, 1209)(5, 1209)(6, 1208)(7, 1209)(8, 1209)
		};
		\addplot coordinates {
			(0, 99) (1, 99) (2, 134) (3, 133)(4, 133)(5, 135)(6, 133)(7, 134)(8, 135)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 704) (1, 1551) (2, 1704) (3, 2063)(4, 2064)(5, 3548)(6, 3908)(7, 4326)(8, 5628)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}



==> fig/exp/tikz/detail_LFW_2.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5,6, 7, 8},
		xticklabels = {$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^{10}$, $2^{11}$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
%		scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,] coordinates {
			(0, 2.257) (1, 2.257) (2, 2.618) (3, 2.618)(4, 2.619)(5, 2.617)(6, 2.618)(7, 2.619)(8, 2.618)
		};
		\addplot coordinates {
			(0, .950) (1, .951) (2, 1.102) (3, 1.123)(4, 1.124)(5, 1.118)(6, 1.130)(7, 1.126)(8, 1.119)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 1.885) (1, 2.797) (2, 2.935) (3, 3.230)(4, 3.229)(5, 4.235)(6, 3.834)(7, 4.677)(8, 5.335)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_LFW_3.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
	ybar stacked,
	xtick={0,1,2,3,4,5,6, 7, 8},
	xticklabels = {$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^{10}$, $2^{11}$},
	width=.8\textwidth,
	height=.4\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
	%xtick = data, 
		xlabel={\# classes ($ s $)},
	ylabel = {Proof size (KB)},
	ylabel shift=-7pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
	legend pos = north west,
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	%enlargelimits=0.15,
	bar width=7pt,
	ymin=0,
	%		xlabel=Prover's time (sec),
	%		xlabel near ticks,
	%		xlabel shift=-7pt,
	legend columns=3,
	scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,] coordinates {
			(0, 1223) (1, 1224) (2, 1420) (3, 1419)(4, 1419)(5, 1420)(6, 1421)(7, 1421)(8, 1421)
		};
		\addplot coordinates {
			(0, 676) (1, 676) (2, 785) (3, 784)(4, 784)(5, 784)(6, 784)(7, 785)(8, 784)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 779) (1, 1157) (2, 1214) (3, 1334)(4, 1335)(5, 1751)(6, 1584)(7, 1933)(8, 2206)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_UCR_1.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4},
		xticklabels = {$2^2$, $2^3$, $2^4$, $2^5$, $42$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		ymin=0,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		ymax=1000,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		]
		\addplot [blue,fill=white,pattern=north east lines,pattern color=.,]coordinates {
			(0, 160) (1, 161) (2, 165) (3, 164)(4, 166)
		};
		\addplot coordinates {
			(0, 18) (1, 18) (2, 18) (3, 17)(4, 19)
		};
		\addplot [black,fill=white,pattern=dots,pattern color=.,]coordinates {
			(0, 142) (1, 189) (2, 273) (3, 324)(4, 337)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}


==> fig/exp/tikz/detail_UCR_2.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4},
		xticklabels = {$2^2$, $2^3$, $2^4$, $2^5$, $42$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		ymin=0,
		ymax = 5.5,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		%scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,]coordinates {
			(0, 0.471) (1, 0.472) (2, 0.482) (3, 0.483)(4, 0.485)
		};
		\addplot coordinates {
			(0, 0.198) (1, 0.198) (2, 0.211) (3, 0.213)(4, 0.211)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 1.659) (1, 2.2) (2, 3.183) (3, 3.803)(4, 3.895)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_UCR_3.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%

\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4},
		xticklabels = {$2^2$, $2^3$, $2^4$, $2^5$, $42$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xlabel={\# classes ($ s $)},
		ylabel = {Proof size (KB)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		ymax = 2500,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,]coordinates {
			(0, 255) (1, 255) (2, 255) (3, 255)(4, 255)
		};
		\addplot coordinates {
			(0, 142) (1, 142) (2, 142) (3, 142)(4, 142)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 687) (1, 911) (2, 1319) (3, 1575)(4, 1612)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_cifar_1.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%


\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5},
		xticklabels = {$4$, $8$, $16$, $32$, $64$, $100$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		ymin=0,
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,]coordinates {
			(0, 656) (1, 657) (2, 655) (3, 657)(4, 657)(5, 657)
		};
		\addplot coordinates {
			(0, 72) (1, 72) (2, 73) (3, 75)(4, 74)(5, 75)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 37) (1, 85) (2, 187) (3, 202)(4, 442)(5, 716)
		};
	\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_cifar_2.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%


\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5},
		xticklabels = {$4$, $8$, $16$, $32$, $64$, $100$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
%		scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,]coordinates {
			(0, 1.931) (1, 1.931) (2, 1.943) (3, 1.945)(4, 1.938)(5, 1.950)
		};
		\addplot coordinates {
			(0, .812) (1, .816) (2, .821) (3, .820)(4, .819)(5, .824)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, .432) (1, .653) (2, .969) (3, 1.009)(4, 1.494)(5, 1.895)
		};
		\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/detail_cifar_3.tex <==
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%


\begin{tikzpicture} 
	\begin{axis}[
		ybar stacked,
		xtick={0,1,2,3,4,5},
		xticklabels = {$4$, $8$, $16$, $32$, $64$, $100$},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		%symbolic x coords={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$, $2^8$, $2^9$, $2^10$, $2^11$},
		%xtick = data, 
		xlabel={\# classes ($ s $)},
		ylabel = {Proof size (KB)},
		ylabel shift=-7pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
		legend pos = north west,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		%enlargelimits=0.15,
		bar width=7pt,
		ymin=0,
		%		xlabel=Prover's time (sec),
		%		xlabel near ticks,
		%		xlabel shift=-7pt,
		legend columns=3,
		scaled y ticks=base 10:-3,
		]
		\addplot  [blue,fill=white,pattern=north east lines,pattern color=.,] coordinates {
			(0, 1046) (1, 1046) (2, 1047) (3, 1046)(4, 1046)(5, 1046)
		};
		\addplot coordinates {
			(0, 579) (1, 579) (2, 580) (3, 578)(4, 579)(5, 579)
		};
		\addplot  [black,fill=white,pattern=dots,pattern color=.,] coordinates {
			(0, 179) (1, 270) (2, 401) (3, 417)(4, 618)(5, 785)
		};
			\legend{DWT, PCA, SVM}
	\end{axis}
\end{tikzpicture}

==> fig/exp/tikz/poa-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($s$) },
		xtick={0,1,2,3, 4},
		xticklabels={$2^3$, $ 2^4 $, $ 2^5 $, $ 2^6 $, $2^7$},
		ymin=0,
		ymax=905000,
		ytick distance=200000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Proof Size (KB)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 171392\\
			1 195648\\
			2 218816\\
			3 226368\\
			4 226432\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 571648\\
			1 754352\\
			2 762016\\
			3 786352\\
			4 827968\\
		};
		\addlegendentry{Baseline}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/poa-Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($s$) },
		xtick={0,1,2,3,4},
		xticklabels={$2^3$, $ 2^4 $, $ 2^5 $, $ 2^6 $, $2^7$},
		ymin=0,
		ymax=2000000,
		ytick distance=500000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 108928\\
			1 163136\\
			2 195072\\
			3 217920\\
			4 218048\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 735424\\
			1 1259168\\
			2 1387264\\
			3 1400544\\
			4 1734080\\
		};
		\addlegendentry{Baseline}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/poa-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($s$) },
		xtick={0,1,2,3, 4},
		xticklabels={$2^3$, $ 2^4 $, $ 2^5 $, $ 2^6 $, $2^7$},
		ymin=0,
		ymax=2000,
		ytick distance=500,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Verifier~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		scaled y ticks=base 10:-3,
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 326.016\\
			1 384.384\\
			2 426.048\\
			3 444.864\\
			4 444.8\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 900.16\\
			1 1197.376\\
			2 1242.176\\
			3 1241.664\\
			4 1419.648\\
		};
		\addlegendentry{Baseline}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkcnn_lenet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.9\textwidth,
		height=.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=3.05,
		xlabel={sliding step $s$ },
		xtick={0,1,2,3},
		xticklabels={$1$, $ 2 $, $ 3 $, $ 4 $},
		ymin=,
		ymax=10.2,
		ytick distance=2,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {IFFT latency (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=1,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny,  at={(.95,0.8)}, anchor=north east},
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.5pt, draw=gray!90,dashed},
		%major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 9.838827\\
			1 9.838827\\
			2 9.838827\\
			3 9.838827\\
		};
		\addlegendentry{w/o split technique}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 9.838827\\
			1 4.9194135\\
			2 3.279609\\
			3 2.459706\\
		};
		\addlegendentry{w/ split technique}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkcnn_vgg11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.9\textwidth,
		height=.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=3.05,
		xlabel={sliding step $s$},
		xtick={0,1,2,3},
		xticklabels={$1$, $ 2 $, $ 3 $, $ 4 $},
		ymin=,
		ymax=520,
		ytick distance=100,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {IFFT latency (ms)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=1,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font=\tiny, at={(.95,0.8)},anchor=north east},
		%
		%ymajorgrids,
		%xmajorgrids,
		%grid style={line width=.5pt, draw=gray!90,dashed},
		%major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 499.670084\\
			1 499.670084\\
			2 499.670084\\
			3 499.670084\\
		};
		\addlegendentry{w/o split technique}
		
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
		    0 499.670084\\
			1 249.835024\\
			2 155.556695\\
			3 124.917521\\
		};
		\addlegendentry{w/ split technique}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_IM-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
		\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=7.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $},
		ymin=-0000,
		ymax=8000,
		ytick distance=2000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Proof size (KB)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 3487\\
			1 3597\\
			2 3712\\
			3 4032\\
			4 4480\\
			5 4994\\
			6 5878\\
			7 6930\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 673.4050514\\
			1 673.5213327\\
			2 673.6607588\\
			3 673.8580715\\
			4 674.1014753\\
			5 676.6636257\\
			6 677.1302687\\
			7 680.348184\\
		};
		\addlegendentry{zkDT}
		
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_IM-Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=7.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $},
		ymin=-200,
		ymax=19000,
		ytick distance=5000,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 2984\\
			1 3058\\
			2 3223\\
			3 3621\\
			4 4670\\
			5 6450\\
			6 10902\\
			7 18584\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 1100\\
			1 1100\\
			2 1101\\
			3 1104\\
			4 1105\\
			5 1128\\
			6 1132\\
			7 1160\\
		};
		\addlegendentry{zkDT}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_IM-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
		\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=7.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5,6, 7},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $},
		ymin=-5,
		ymax=100,
		ytick distance=20,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\revnew{\Verifier}~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 6.061\\
			1 6.324\\
			2 6.602\\
			3 7.377\\
			4 9.462\\
			5 9.710\\
			6 11.838\\
			7 14.389\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 36.96807432\\
			1 36.99814189\\
			2 37.03422297\\
			3 37.0853378\\
			4 37.14847973\\
			5 37.81898649\\
			6 37.94226351\\
			7 38.8021959\\
		};
		\addlegendentry{zkDT}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_LFW-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.8\textwidth,
	height=.5\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	xmin=0,
	xmax=8.5,
	xlabel={\# classes ($ s $)},
	xtick={0,1,2,3,4,5,6, 7, 8},
	xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $, $ 2^{10} $, $ 2^{11} $},
	ymin=-000,
	ymax=5000,
	ytick distance=1000,
	ylabel = {Proof size (KB)},
	ylabel shift=-5pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
	legend pos = north west,
	%
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	minor y tick num=5,
	]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 2678\\
			1 3057\\
			2 3419\\
			3 3537\\
			4 3538\\
			5 3955\\
			6 3789\\
			7 4138\\
			8 4411\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 528.9990902\\
			1 529.2695001\\
			2 567.6495241\\
			3 567.9954636\\
			4 569.2570608\\
			5 569.6220691\\
			6 571.8833039\\
			7 574.4419889\\
			8 579.5807642\\
		};
		\addlegendentry{zkDT}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_LFW-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
\begin{axis}[%
	width=.8\textwidth,
	height=.5\textwidth,
	at={(1.128in,0.894in)},
	scale only axis,
	xmin=0,
	xmax=8.5,
	xlabel={\# classes ($ s $)},
	xtick={0,1,2,3,4,5,6, 7, 8},
	xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $, $ 2^{10} $, $ 2^{11} $},
	ymin=-2.000,
	ymax=30,
	ytick distance=5.000,
	ylabel = {\Verifier~time (sec)},
	ylabel shift=-5pt,
	yticklabel shift={0cm},
	axis background/.style={fill=white},
	legend columns=3,
	legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
	legend pos = north west,
	%
	ymajorgrids,
	xmajorgrids,
	grid style={line width=.5pt, draw=gray!90,dashed},
	major grid style={line width=.2pt,draw=gray!50},
	minor y tick num=5,
	]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 5.094\\
			1 6.006\\
			2 6.657\\
			3 6.951\\
			4 6.950\\
			5 7.956\\
			6 7.557\\
			7 8.397\\
			8 9.055\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 12.67347973\\
			1 12.70054054\\
			2 17.09942568\\
			3 17.14452703\\
			4 17.30989865\\
			5 17.35800676\\
			6 17.65868243\\
			7 18.00445946\\
			8 18.71706081\\
		};
		\addlegendentry{zkDT}
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_UCR-Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-500,
		ymax=2500,
		ytick distance=500,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {Proof size (KB)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 1085\\
			1 1309\\
			2 1717\\
			3 1973\\
			3.31 2010\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 55.6890041\\
			1 82.48736756\\
			2 133.294583\\
			3 214.7693456\\
			3.31 233.5000219\\
		};
		\addlegendentry{zkDT}
		
		
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_UCR-Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-200,
		ymax=1000,
		ytick distance=200,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 321\\
			1 372\\
			2 451\\
			3 505\\
			3.31 512\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 0.38\\
			1 0.85\\
			2 2.64\\
			3 10.5\\
			3.31 15.65\\
		};
		\addlegendentry{zkDT}		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_UCR-Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=4.05,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $},
		ymin=-2,
		ymax=10,
		ytick distance=2,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\revnew{\Verifier}~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 2.39\\
			1 2.91\\
			2 3.87\\
			3 4.479\\
			3.31 4.568\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 0.045\\
			1 .081\\
			2 0.198\\
			3 0.613\\
			3.31 0.77\\
		};
		\addlegendentry{zkDT}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_cifar_Psize.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
	\begin{tikzpicture}
		\begin{axis}[%
			width=.8\textwidth,
			height=.5\textwidth,
			at={(1.128in,0.894in)},
			scale only axis,
			xmin=0,
			xmax=5.5,
			xlabel={\# classes ($ s $)},
			xtick={0,1,2,3,4,5},
			xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
			ymin=-000,
			ymax=3000,
			ytick distance=500,
			%ytick={0.2,0.3,...,0.8},
			ylabel = {Proof size (KB)},
			ylabel shift=-5pt,
			yticklabel shift={0cm},
			axis background/.style={fill=white},
			legend columns=3,
			legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
			legend pos = north west,
			%
			ymajorgrids,
			xmajorgrids,
			grid style={line width=.5pt, draw=gray!90,dashed},
			major grid style={line width=.2pt,draw=gray!50},
			minor y tick num=5,
			%legend style={at={(.97,0.76)}},
			]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 1804\\
			1 1895\\
			2 2028\\
			3 2041\\
			4 2243\\
			4.64 2410\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 489.8997841\\
			1 490.0978019\\
			2 490.4929956\\
			3 491.1229846\\
			4 492.3355515\\
			4.64 492.6856232\\
		};
		\addlegendentry{zkDT}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_cifar_Ptime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\begin{axis}[%
		width=.8\textwidth,
		height=.5\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=5.5,
		xlabel={\# classes ($ s $)},
		xtick={0,1,2,3,4,5},
		xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
		ymin=-100,
		ymax=1500,
		ytick distance=300,
		%ytick={0.2,0.3,...,0.8},
		ylabel = {\Prover~time (sec)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=3,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
		]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 766\\
			1 816\\
			2 915\\
			3 934\\
			4 1173\\
			4.64 1449\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 234.7952\\
			1 235.2241332\\
			2 236.0822305\\
			3 237.4558244\\
			4 240.1193845\\
			4.64 240.8932218\\
		};
		\addlegendentry{zkDT}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_cifar_Vtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
	\begin{tikzpicture}
		\begin{axis}[%
			width=.8\textwidth,
			height=.5\textwidth,
			at={(1.128in,0.894in)},
			scale only axis,
			xmin=0,
			xmax=5.5,
			xlabel={\# classes ($ s $)},
			xtick={0,1,2,3,4,5},
			xticklabels={$2^2$, $ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $},
			ymin=-.500,
			ymax=15.000,
			ytick distance=4.000,
			%ytick={0.2,0.3,...,0.8},
			ylabel = {\Verifier~time (sec)},
			ylabel shift=-5pt,
			yticklabel shift={0cm},
			axis background/.style={fill=white},
			legend columns=3,
			legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
			legend pos = north west,
			%
			ymajorgrids,
			xmajorgrids,
			grid style={line width=.5pt, draw=gray!90,dashed},
			major grid style={line width=.2pt,draw=gray!50},
			minor y tick num=5,
			%legend style={at={(.97,0.76)}},
			]
		\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			0 3.177\\
			1 3.402\\
			2 3.735\\
			3 3.779\\
			4 4.254\\
			4.64 4.672\\
		};
		\addlegendentry{\sys}
		
		\addplot [color=B, dashed, mark=*, mark options={solid, B}]
		table[row sep=crcr]{%
			0 9.254797297\\
			1 9.269831081\\
			2 9.299898649\\
			3 9.348006757\\
			4 9.441216216\\
			4.64 9.468277027\\
		};
		\addlegendentry{zkDT}
		
		
	\end{axis}
\end{tikzpicture}%

==> fig/exp/tikz/zkdt_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\textwidth,
height=.5\textwidth,
at={(1.128in,0.894in)},
scale only axis,
xmin=0,
xmax=8.5,
xlabel={\# classes ($ s $)},
xtick={0,1,2,3,4,5,6, 7, 8},
xticklabels={$ 2^3 $, $ 2^4 $, $ 2^5 $, $ 2^6 $, $ 2^7 $, $ 2^{8} $, $ 2^{9} $, $ 2^{10} $, $ 2^{11} $},
ymin=-100,
ymax=10000,
ytick distance=2000,
%ytick={0.2,0.3,...,0.8},
ylabel = {\Prover~time (sec)},
ylabel shift=-5pt,
yticklabel shift={0cm},
axis background/.style={fill=white},
legend columns=3,
legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt},
legend pos = north west,
%
ymajorgrids,
xmajorgrids,
grid style={line width=.5pt, draw=gray!90,dashed},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
%legend style={at={(.97,0.76)}},
]
\addplot [color=A, dotted, mark=diamond*, mark options={solid, A}]
  table[row sep=crcr]{%
  	0 1702\\
  	1 2549\\
  	2 3048\\
  	3 3405\\
  	4 3407\\
  	5 4893\\
  	6 5251\\
  	7 5667\\
  	8 6971\\
};
\addlegendentry{\sys}

\addplot [color=B, dashed, mark=*, mark options={solid, B}]
table[row sep=crcr]{%
	0 334.1119555\\
	1 334.9109277\\
	2 466.9714638\\
	3 468.3457907\\
	4 473.3881881\\
	5 474.8560065\\
	6 484.0393671\\
	7 494.6202072\\
	8 516.491658\\
};
\addlegendentry{zkDT}



\end{axis}
\end{tikzpicture}%
